CPMA: An Efficient Batch-Parallel Compressed Set Without Pointers

This paper introduces the batch-parallel Compressed Packed Memory Array (CPMA), a compressed, dynamic, ordered set data structure based on the Packed Memory Array (PMA). Traditionally, batch-parallel sets are built on pointer-based data structures such as trees because pointer-based structures enable fast parallel unions via pointer manipulation. When compared with cache-optimized trees, PMAs were slower to update but faster to scan. The batch-parallel CPMA overcomes this tradeoff between updates and scans by optimizing for cache-friendliness. On average, the CPMA achieves 3x faster batch-insert throughput and 4x faster range-query throughput compared with compressed PaC-trees, a state-of-the-art batch-parallel set library based on cache-optimized trees. We further evaluate the CPMA compared with compressed PaC-trees and Aspen, a state-of-the-art system, on a real-world application of dynamic-graph processing. The CPMA is on average 1.2x faster on a suite of graph algorithms and 2x faster on batch inserts when compared with compressed PaC-trees. Furthermore, the CPMA is on average 1.3x faster on graph algorithms and 2x faster on batch inserts compared with Aspen.

==> latexfigs/batch-micro.tex <==
\begin{figure}
  \centering
  \begin{tikzpicture}
    \begin{axis}[
        width=8cm, height=5cm,
        axis lines = left,
        xlabel = Batch size,
        ylabel style={align=center},
        ylabel = {Throughput\\ (inserts / second)},
        xmode=log,
        ymode=log,
        ymin=10000,
        ymax=900000000,
        cycle list name=exotic,
        legend pos=south east,
        legend columns=3,
        xlabel shift={-6pt},
      ]

      \addplot[mark=x, safe-cerulean,mark options={scale=1.6}]
      coordinates{(10,1.8E+6)(100,3.0E+6)(1000,9.0E+6)(10000,2.5E+7)(100000,4.1E+7)(1000000,7.0E+7)(10000000,1.0E+8)};
      \addlegendentry{PMA}


      \addplot[mark=star, safe-peach,mark options={scale=1.6}]
      coordinates{(10,1.4E+6)(100,2.6E+6)(1000,9.7E+6)(10000,3.3E+7)(100000,4.8E+7)(1000000,1.1E+8)(10000000,2.4E+8)};
      \addlegendentry{CPMA}

      \addplot
      coordinates{(10,190187.585)(100,2370290.813)(1000,4798069.18)(10000,5902969.583)(100000,10996690.55)(1000000,60722279.37)(10000000,354021149.2)};
      \addlegendentry{U-PaC}

      \addplot[safe-pink, mark=square*]
      coordinates{(10,299300.3513)(100,1768338.341)(1000,3419497.606)(10000,4239253.64)(100000,7237729.822)(1000000,41433825.83)(10000000,271678593.4)};
      \addlegendentry{C-PaC}

     \addplot[safe-brick, mark=diamond*]
      coordinates{(10,343510.0947)(100,2153225.74)(1000,9688088.127)(10000,17223986.05)(100000,33616959.62)(1000000,50184578.88)(10000000,84501353.29)};
      \addlegendentry{\ptree}

    \end{axis}
  \end{tikzpicture}
  \vspace{-.8cm}
  \caption{Insert throughput as a function of batch size.}
  \label{fig:batch-micro}
\end{figure}

%%% Local Variables:
%%% mode: latex
%%% TeX-master: "../main"
%%% End:


==> latexfigs/graph-algs.tex <==
\begin{figure}[t]
    \centering
    \begin{tikzpicture}
        \begin{axis}[
                ybar,
                legend pos=north west,
                ylabel={Speedup over \othersystem},
                symbolic x coords={ER,Twitter,FS, Average},
                xtick=data,
                % bar width=4pt,
                legend columns=4,
                width=8cm, height=4cm,
                ymin=0,
                ymax=2.3,
                extra y ticks=1,
                enlarge x limits=0.1,
                extra y tick style={
                        % in case you should remove the grid from the "normal" ticks ...
                        ymajorgrids=true,
                        % ... but don't show an extra tick (line)
                        ytick style={/pgfplots/major tick length=0pt,},
                        grid style={violet ,dashed,},
                    },
                every axis plot/.append style={fill},
            ]


            \foreach \a in {F-Graph, C-PaC}{
                    \addplot table [
                            discard if not={structure}{\a},
                            discard if not={kernel}{PR},
                            x=graph, y expr=1/\thisrow{normalized to CPaC}, col sep=tab
                        ] {csvs/algorithm_times.tsv};

                    \expandafter\addlegendentry\expandafter{\a}
                }
        \end{axis}
    \end{tikzpicture}
    % \vspace{-.25cm}
    \caption{Relative speedup of \system over \othersystem for PR.}
    \label{fig:pr}
\end{figure}

\begin{figure}[t]
    \centering
    \begin{tikzpicture}
        \begin{axis}[
                ybar,
                legend pos=north west,
                ylabel={Speedup over \othersystem},
                symbolic x coords={ER,Twitter,FS, Average},
                xtick=data,
                % bar width=4pt,
                legend columns=4,
                width=8cm, height=4cm,
                ymin=0,
                ymax=2.1,
                extra y ticks=1,
                enlarge x limits=0.1,
                extra y tick style={
                        % in case you should remove the grid from the "normal" ticks ...
                        ymajorgrids=true,
                        % ... but don't show an extra tick (line)
                        ytick style={/pgfplots/major tick length=0pt,},
                        grid style={violet ,dashed,},
                    },
                every axis plot/.append style={fill},
            ]


            \foreach \a in {F-Graph, C-PaC}{
                    \addplot table [
                            discard if not={structure}{\a},
                            discard if not={kernel}{CC},
                            x=graph, y expr=1/\thisrow{normalized to CPaC}, col sep=tab
                        ] {csvs/algorithm_times.tsv};

                    \expandafter\addlegendentry\expandafter{\a}
                }
        \end{axis}
    \end{tikzpicture}
    %  \vspace{-.25cm}
    \caption{Relative speedup over \othersystem for CC.}
    \label{fig:cc}
\end{figure}




\begin{figure}[t]
    \centering
    \begin{tikzpicture}
        \begin{axis}[
                ybar,
                legend pos=north west,
                ylabel={Speedup over \othersystem},
                symbolic x coords={ER,Twitter,FS, Average},
                xtick=data,
                % bar width=4pt,
                legend columns=4,
                width=8cm, height=4cm,
                ymin=0,
                ymax=2.0,
                extra y ticks=1,
                enlarge x limits=0.1,
                extra y tick style={
                        % in case you should remove the grid from the "normal" ticks ...
                        ymajorgrids=true,
                        % ... but don't show an extra tick (line)
                        ytick style={/pgfplots/major tick length=0pt,},
                        grid style={violet ,dashed,},
                    },
                every axis plot/.append style={fill},
            ]


            \foreach \a in {F-Graph, C-PaC}{
                    \addplot table [
                            discard if not={structure}{\a},
                            discard if not={kernel}{BC},
                            x=graph, y expr=1/\thisrow{normalized to CPaC}, col sep=tab
                        ] {csvs/algorithm_times.tsv};

                    \expandafter\addlegendentry\expandafter{\a}
                }
        \end{axis}
    \end{tikzpicture}
    % \vspace{-.25cm}
    \caption{Relative speedup over \othersystem for BC.}
    \label{fig:bc}
\end{figure}


%%% Local Variables:
%%% mode: latex
%%% TeX-master: "../main"
%%% End:


==> latexfigs/growing-factor.tex <==
\begin{figure}[t]
\begin{tikzpicture}
  \begin{axis}[xlabel=Elements so far,ylabel=Size per element (bytes),
    width=9cm, height=5cm,
    legend columns=4,
    ymin=0,
    ymax=28,
    xmin=100,
    xmax=100000000,
    xmode=log,
    no marks,]
\addplot [thin, safe-black] table [
    x expr=\thisrowno{0}, y expr=\thisrowno{1}, col sep=comma
    ] {csvs/uncompressed_sizes_1.1.csv};
    \addlegendentry{1.1$\times$ U}

    % \addplot [safe-cerulean, thin] table [
    % x expr=\thisrowno{0}, y expr=\thisrowno{1}, col sep=comma
    % ] {csvs/uncompressed_sizes_1.5.csv};
    % \addlegendentry{1.5$\times$}

    \addplot [thin, safe-peach]  table [
    x expr=\thisrowno{0}, y expr=\thisrowno{1}, col sep=comma
    ] {csvs/uncompressed_sizes_2.0.csv};
    \addlegendentry{2.0$\times$ U}

    \addplot [thin, safe-lavender] table [
    x expr=\thisrowno{0}, y expr=\thisrowno{1}, col sep=comma
    ] {csvs/compressed_sizes_1.1.csv};
    \addlegendentry{1.1$\times$ C}

    % \addplot [safe-cerulean, thin] table [
    % x expr=\thisrowno{0}, y expr=\thisrowno{1}, col sep=comma
    % ] {csvs/compressed_sizes_1.5.csv};
    % \addlegendentry{1.5$\times$}

    \addplot [thin, safe-sky] table [
    x expr=\thisrowno{0}, y expr=\thisrowno{1}, col sep=comma
    ] {csvs/compressed_sizes_2.0.csv};
    \addlegendentry{2.0$\times$ C}
\end{axis}
\end{tikzpicture}
% \vspace{-.25cm}
\caption{Average element size in PMAs (U) and CPMAs (C) with different growing
  factors. For example, $1.1\times$ U corresponds to a PMA with a growing factor
of $1.1\times$.}
\label{fig:worst-case-pma}
\end{figure}

% \begin{figure}[t]
% \begin{tikzpicture}
%   \begin{axis}[xlabel=Elements,ylabel=Size per element (bytes),
%     width=8cm, height=4.5cm,
%     legend columns=3,
%     ymin=0,
%     ymax=24,
%     xmin=100,
%     xmax=100000000,
%     xmode=log,
%     no marks,]
% \addplot [thin, safe-black] table [
%     x expr=\thisrowno{0}, y expr=\thisrowno{1}, col sep=comma
%     ] {csvs/compressed_sizes_1.1.csv};
%     \addlegendentry{1.1$\times$}

%     \addplot [safe-cerulean, thin] table [
%     x expr=\thisrowno{0}, y expr=\thisrowno{1}, col sep=comma
%     ] {csvs/compressed_sizes_1.5.csv};
%     \addlegendentry{1.5$\times$}

%     \addplot [thin, safe-peach] table [
%     x expr=\thisrowno{0}, y expr=\thisrowno{1}, col sep=comma
%     ] {csvs/compressed_sizes_2.0.csv};
%     \addlegendentry{2.0$\times$}
% \end{axis}
% \end{tikzpicture}
% % \vspace{-.25cm}
% \caption{Average element size in CPMAs with different growing
%   factors.}
% \label{fig:worst-case-cpma}
% \end{figure}

 \begin{table}[t]
   \centering
    \begin{tabular}{@{}crr@{}}\toprule
        \textit{Growing factor} & \textit{PMA insert (elts/s)} & \textit{CPMA insert (elts/s)} \\
        \midrule
        1.1$\times$ & 9.9E5 & 9.2E5 \\
        1.5$\times$ & 1.0E6 &1.1E6 \\
        2.0$\times$ & 9.6E5 & 1.0E6\\
        \bottomrule
    \end{tabular}%
    % \vspace{.5cm}
    \caption{Insertion throughput for different growing factors.}
    \label{tab:growing-insertion-micro}

  \end{table}


==> latexfigs/growing_factor_with_batches.tex <==
\begin{figure}[t]
\begin{tikzpicture}
  \begin{axis}[xlabel=Growing factor,ylabel=Ratio from best,
    width=8cm, height=4cm,
    legend columns=3,
    ymin=0,
    ymax=1,
    xmin=1.1,
    xmax=2,
    legend pos=south west,
    no marks,
        legend style={font=\footnotesize},
    legend image post style={scale=0.4},
    xlabel shift={-6pt},]
\addplot [dashed, blue] table [
    x=growing factor, y=insert time, col sep=tab
    ] {csvs/growing_factor_analysis.tsv};
    \addlegendentry{Insert}

\addplot [densely dotted, red] table [
    x=growing factor, y=average size, col sep=tab
    ] {csvs/growing_factor_analysis.tsv};
    \addlegendentry{Size (avg)}

\addplot table [
    x=growing factor, y=average sum time, col sep=tab
    ] {csvs/growing_factor_analysis.tsv};
    \addlegendentry{Scan (avg)}
\end{axis}
\end{tikzpicture}
\vspace{-.4cm}
\caption{Effect of growing factor on performance and size.}
\label{fig:growing_factor_overall}
\end{figure}

% \begin{figure}[t]
% \begin{tikzpicture}
%   \begin{axis}[
%   ylabel=Size (bytes)\\ per element,
%   ylabel style={align=center},
%     width=8cm, height=3cm,
%     legend columns=2,
%     ymin=0,
%     ymax=15,
%     xmin=10000000,
%     xmax=1000000000,
%     xmode=log,
%     legend pos=north east,
%     no marks,
%     legend style={font=\footnotesize},
%     legend image post style={scale=0.4}
%     ]
% \addplot [dashed] table [
%     x expr=(\thisrow{batch number}+1)*1000000, y=2.0 size, col sep=tab
%     ] {csvs/growing_factor_analysis_per_batch.tsv};
%     \addlegendentry{2.0}
% \addplot table [
%     x expr=(\thisrow{batch number}+1)*1000000, y=1.2 size, col sep=tab
%     ] {csvs/growing_factor_analysis_per_batch.tsv};
%     \addlegendentry{1.2}

% \end{axis}
% \end{tikzpicture}

% \begin{tikzpicture}
%   \begin{axis}[
%   xlabel=Elements,ylabel=Scan time (ns)\\ per element,
%     width=8cm, height=3cm,
%     ylabel style={align=center},
%     legend columns=2,
%     ymin=0,
%     ymax=.00000000009,
%     xmin=10000000,
%     xmax=1000000000,
%     xmode=log,
%     legend pos=north east,
%     no marks,
%     legend style={font=\footnotesize},
%     legend image post style={scale=0.4},
%     ]
% \addplot [dashed] table [
%     x expr=(\thisrow{batch number}+1)*1000000, y expr=\thisrow{2.0 sum time}/1000000, col sep=tab
%     ] {csvs/growing_factor_analysis_per_batch.tsv};
%     \addlegendentry{2.0}
% \addplot table [
%     x expr=(\thisrow{batch number}+1)*1000000, y expr=\thisrow{1.2 sum time}/1000000, col sep=tab
%     ] {csvs/growing_factor_analysis_per_batch.tsv};
%     \addlegendentry{1.2}

% \end{axis}
% \end{tikzpicture}
% % \vspace{-.25cm}
% \caption{Size and scan performance after each batch insertion in CPMAs with different growing factors.}
% \label{fig:growing_factor_growth}
% \end{figure}


\begin{figure}[t]
\begin{tikzpicture}

    \begin{groupplot}[
        group style={
            % set how the plots should be organized
            group size=1 by 2,
            % only show ticklabels and axis labels on the bottom
            x descriptions at=edge bottom,
            % set the `vertical sep' to zero
            vertical sep=4pt,
        },
        % set the x axis default to logarithmic
    xmin=10000000,
    xmax=1000000000,
    xmode=log,
        legend pos=north east,
    no marks,
    label style={font=\small},
    tick label style={font=\scriptsize},
    scaled y ticks=false,
        max space between ticks=1000pt,
        try min ticks=4,
        width=8cm, height=2.8cm,
        xlabel shift={-6pt},
    ]



    % start the first plot
    \nextgroupplot[
  ylabel=Size,
  ylabel style={align=center},
    legend columns=2,
    ymin=0,
    ymax=15,
    legend pos=north east,
    no marks,
    legend style={font=\footnotesize},
    legend image post style={scale=0.4},
    ]
\addplot [dashed] table [
    x expr=(\thisrow{batch number}+1)*1000000, y=2.0 size, col sep=tab
    ] {csvs/growing_factor_analysis_per_batch.tsv};
    \addlegendentry{2.0}
\addplot table [
    x expr=(\thisrow{batch number}+1)*1000000, y=1.2 size, col sep=tab
    ] {csvs/growing_factor_analysis_per_batch.tsv};
    \addlegendentry{1.2}

    % start the second plot
    \nextgroupplot[
  xlabel=Elements,ylabel=Scan time,
    ylabel style={align=center},
    ymin=0,
    ymax=.09,
    legend image post style={scale=0.4},
    yticklabel style={
        /pgf/number format/fixed,
        /pgf/number format/precision=2
},
    ]
\addplot [dashed] table [
    x expr=(\thisrow{batch number}+1)*1000000, y expr=\thisrow{2.0 sum time}*1000, col sep=tab
    ] {csvs/growing_factor_analysis_per_batch.tsv};
\addplot table [
    x expr=(\thisrow{batch number}+1)*1000000, y expr=\thisrow{1.2 sum time}*1000, col sep=tab
    ] {csvs/growing_factor_analysis_per_batch.tsv};
    \end{groupplot}
\end{tikzpicture}
\vspace{-.4cm}
\caption{Size (bytes) and scan time (ns) per element after each batch insertion in CPMAs with different growing factors.}
\label{fig:growing_factor_growth}
\end{figure}

==> latexfigs/intro-figs.tex <==

\begin{figure}
        \centering
        \begin{tikzpicture}
                \begin{axis}[
                                ybar,
                                legend pos=north east,
                                ylabel={Speedup over \cpac},
                                symbolic x coords={PR, CC, BC, Average},
                                xtick=data,
                                % bar width=5pt,
                                legend columns=4,
                                width=8cm, height=4.5cm,
                                ymin=0,
                                ymax=1.7,
                                extra y ticks=1,
                                enlarge x limits=0.12,
                                extra y tick style={
                                                % in case you should remove the grid from the "normal" ticks ...
                                                ymajorgrids=true,
                                                % ... but don't show an extra tick (line)
                                                ytick style={/pgfplots/major tick length=0pt,},
                                                grid style={violet ,dashed,},
                                        },
                                every axis plot/.append style={fill},
                        ]


                        \foreach \a in {C-PaC, Aspen, F-Graph}{
                                        \addplot table [
                                                        discard if not={structure}{\a},
                                                        discard if not={graph}{Average},
                                                        x=kernel, y expr=1/\thisrow{normalized to CPaC}, col sep=tab
                                                ] {csvs/algorithm_times.tsv};

                                        \expandafter\addlegendentry\expandafter{\a}
                                }
                \end{axis}
        \end{tikzpicture}
         \vspace{-.5cm}
        \caption{Relative speedup of graph algorithms over \othersystem}
        \label{fig:intro-algs}
\end{figure}


\begin{figure}
        \centering
        \begin{tikzpicture}
                \begin{axis}[
                                width=8cm, height=4.5cm,
                                axis lines = left,
                                legend columns=3,
                                xlabel = Batch size,
                                ylabel style={align=center},
                                ylabel = {Throughput \\(inserts / second)},
                                xmode=log,
                                ymode=log,
                                ymin=25000,
                                ymax=1000000000,
                                cycle list name=exotic,
                                legend pos=south east,
                                ytick={100000,1000000,10000000,100000000,1000000000},
                                xlabel shift={-6pt},
                        ]

                        \addplot[mark=star, safe-peach,mark options={scale=1.6}]
                        coordinates{(1E+1,3.7E+5)(1E+2,1.4E+6)(1E+3,6.2E+6)(1E+4,1.3E+7)(1E+5,2.2E+7)(1E+6,8.2E+7)(1E+7,2.1E+8)(1E+8,4.7E+8)};
                        \addlegendentry{\system}

                        \addplot[safe-pink, mark=square*]
                        coordinates{(10,146092.038)(100,1262626.263)(1000,3883495.146)(10000,4306632.214)(100000,10992634.93)(1000000,35688793.72)(10000000,70422535.21)(100000000,185322461.1)};
                        \addlegendentry{\othersystem}

                        \addplot[safe-teal, mark=diamond*]
                        coordinates{(10,1.10E+05)(100,8.01E+05)(1000,3.98E+06)(10000,6.16E+06)(100000,1.63E+07)(1000000,3.02E+07)(10000000,6.92E+07)(100000000,2.02E+08)};
                        \addlegendentry{Aspen}


                \end{axis}
        \end{tikzpicture}
         \vspace{-.5cm}
        \caption{Insert throughput as a function of batch size on the FS graph.}
        \label{fig:intro-insert}
        % \vspace{-.5cm}
\end{figure}




%%% Local Variables:
%%% mode: latex
%%% TeX-master: "../main"
%%% End:


==> latexfigs/map_range_scaling.tex <==


\begin{figure}
  \centering
  \begin{tikzpicture}
    \begin{axis}[
        width=8cm, height=4.5cm,
        axis lines = left,
        xlabel = Cores,
        ylabel style={align=center},
        ylabel = {Speedup},
        cycle list name=exotic,
        legend pos=north west,
        xmode=log,
        log basis x={2},
        ymode=log,
        log basis y={2},
        legend columns=2,
        ymax=180,
        ytick={1,2,4,8,16,32,64,128},
        log ticks with fixed point,
        xlabel shift={-6pt},
        xtick={1,2,4,8,16,32,64,128},
        xticklabels = {1,2,4,8,16,32,64,64h},
      ]



      \addplot[mark=x, safe-cerulean,mark options={scale=1.6}]
      coordinates{(1,1)(2,1.891538558)(4,3.784935965)(8,7.518593887)(16,14.72939785)(32,27.56712599)(64,37.43945548)(128,41.51270342)};
      \addlegendentry{PMA}


      \addplot[mark=star, safe-peach,mark options={scale=1.6}]
      coordinates{(1,1)(2,2.090915485)(4,4.201973781)(8,8.405794075)(16,16.79785831)(32,33.55162106)(64,66.91700144)(128,117.757703)};
      \addlegendentry{CPMA}


      % \draw [latex-, safe-pink] (axis cs:9.00E+08,1.35E+04)-- +(-8pt,-14pt) node[left] {\large \textcolor{safe-pink}{25\% faster}};

    \end{axis}
  \end{tikzpicture}
  \caption{Scalability of range queries in the PMA/CPMA. We use 64 to denote all physical cores and 64h to denote all 128 hyperthreads.}
  %\todo{we might want to change the lines to be readable in bw. maybe with
  %  textures. but we should be consistent.}}
  \label{fig:map_range_scaling}
   \vspace{.25cm}
\end{figure}

==> latexfigs/scaling_figs.tex <==


\begin{figure}
  \centering
  \begin{tikzpicture}
    \begin{axis}[
        width=8cm, height=4.5cm,
        axis lines = left,
        xlabel = Cores,
        ylabel style={align=center},
        ylabel = {Speedup},
        cycle list name=exotic,
        legend pos=north west,
        xmode=log,
        log basis x={2},
        legend columns=2,
        ymax=54,
        ytick={10,20,30,40,50},
        log ticks with fixed point,
        xlabel shift={-6pt},
        xtick={1,2,4,8,16,32,64,128},
        xticklabels = {1,2,4,8,16,32,64,64h},
      ]



      \addplot[mark=x, safe-cerulean,mark options={scale=1.6}]
      coordinates{(1,1)(2,1.65)(4,3.11)(8,5.91)(16,9.09)(32,13.66)(64,17.93)(128,16.27)};
      \addlegendentry{PMA}


      \addplot[mark=star, safe-peach,mark options={scale=1.6}]
      coordinates{(1,1)(2,1.78)(4,3.54)(8,6.84)(16,13.16)(32,21.70)(64,33.09)(128,43.25)};
      \addlegendentry{CPMA}


      % \draw [latex-, safe-pink] (axis cs:9.00E+08,1.35E+04)-- +(-8pt,-14pt) node[left] {\large \textcolor{safe-pink}{25\% faster}};

    \end{axis}
  \end{tikzpicture}
  \caption{Scalability of batch inserts in the PMA/CPMA. We use 64 to denote all physical cores and 64h to denote all 128 hyperthreads.}
    %  \vspace{-.25cm}
  %\todo{we might want to change the lines to be readable in bw. maybe with
  %  textures. but we should be consistent.}}
  \label{fig:strong_scaling}
  \vspace{.25cm}
\end{figure}

% \begin{figure}
%   \centering
%   \begin{tikzpicture}
%     \begin{axis}[
%         width=8cm, height=3.5cm,
%         axis lines = left,
%         xlabel = Processes,
%         ylabel style={align=center},
%         ylabel = {Slowdown},
%         cycle list name=exotic,
%         legend pos=north west,
%         xmode=log,
%         log basis x={2},
%         legend columns=2,
%         ymax=2.25,
%         ytick={1,1.25,1.5,1.75,2},
%         log ticks with fixed point
%       ]



%       \addplot[mark=x, safe-cerulean,mark options={scale=1.6}]
%       coordinates{(1,1)(2,1.014883507)(4,1.036063758)(8,1.085087018)(16,1.175962245)(32,1.243950235)(64,2.08223664)};
%       \addlegendentry{PMA}


%       \addplot[mark=star, safe-peach,mark options={scale=1.6}]
%       coordinates{(1,1)(2,1.002199124)(4,1.017525899)(8,1.029612383)(16,1.038838763)(32,1.068227506)(64,1.161251687)};
%       \addlegendentry{CPMA}


%       % \draw [latex-, safe-pink] (axis cs:9.00E+08,1.35E+04)-- +(-8pt,-14pt) node[left] {\large \textcolor{safe-pink}{25\% faster}};

%     \end{axis}
%   \end{tikzpicture}
%     \vspace{-.25cm}
%   \caption{Weak scaling of batch inserts in the PMA/CPMA.}
%   %\todo{we might want to change the lines to be readable in bw. maybe with
%   %  textures. but we should be consistent.}}
%   \label{fig:weak_scaling}
% \end{figure}



%%% Local Variables:
%%% mode: latex
%%% TeX-master: "../main"
%%% End:


==> latexfigs/scan-micro.tex <==


\begin{figure}
  \centering
  \begin{tikzpicture}
    \begin{axis}[
        width=8cm, height=5cm,
        axis lines = left,
        xlabel = Expected elements processed per search,
        ylabel style={align=center},
        ylabel = {Throughput \\(elements / second)},
        xmode=log,
        ymode=log,
        ymin=10000000,
        ymax=50000000000,
        cycle list name=exotic,
        legend pos=south east,
        legend columns=3,
        xlabel shift={-6pt},
      ]

      % \addplot[mark=x, safe-cerulean,mark options={scale=1.6}]
      % coordinates{(1.00E+06,8.40E+02)(1.00E+07,9.40E+02)(1.00E+08,9.98E+02)(1.00E+09,9.99E+02)};
      % \addlegendentry{Serial PMA}

      % \addplot[mark=star, safe-peach,mark options={scale=1.6}]
      % coordinates{(1.00E+06,2.05E+02)(1.00E+07,2.04E+02)(1.00E+08,2.10E+02)(1.00E+09, 1.99E+02)};
      % \addlegendentry{Serial CPMA}

      % \addplot
      % coordinates{(1.00E+06,7.33E+02)(1.00E+07,2.75E+03)(1.00E+08,8.72E+03)(1.00E+09,1.18E+04)};
      % \addlegendentry{Parallel PMA}

      % \addplot[safe-pink, mark=square*]
      % coordinates{(1.00E+06,7.89E+2)(1.00E+07,2.64E+3)(1.00E+08,1.03E+04)(1.00E+09,1.47E+04)};
      % \addlegendentry{Parallel CPMA}


      \addplot[mark=x, safe-cerulean,mark options={scale=1.6}]
      coordinates{(1.490116119,4.5E+8)(2.980232239,8.7E+8)(5.960464478,1.7E+9)(11.92092896,3.2E+9)(23.84185791,5.1E+9)(47.68371582,6.6E+9)(95.36743164,8.8E+9)(190.7348633,8.3E+9)(381.4697266,1.3E+10)(762.9394531,1.5E+10)(1525.878906,1.5E+10)(3051.757813,1.6E+10)(6103.515625,1.6E+10)(12207.03125,1.7E+10)(24414.0625,1.7E+10)(48828.125,1.8E+10)(97656.25,1.8E+10)(195312.5,1.8E+10)(390625,1.9E+10)(781250,1.9E+10)(1562500,1.9E+10)};
      \addlegendentry{PMA}

      \addplot[mark=star, safe-peach,mark options={scale=1.6}]
      coordinates{(1.490116119,2.0E+8)(2.980232239,4.1E+8)(5.960464478,8.1E+8)(11.92092896,1.6E+9)(23.84185791,2.9E+9)(47.68371582,5.1E+9)(95.36743164,8.2E+9)(190.7348633,1.2E+10)(381.4697266,1.5E+10)(762.9394531,1.8E+10)(1525.878906,2.0E+10)(3051.757813,2.2E+10)(6103.515625,2.3E+10)(12207.03125,2.3E+10)(24414.0625,2.4E+10)(48828.125,2.4E+10)(97656.25,2.4E+10)(195312.5,2.4E+10)(390625,2.4E+10)(781250,2.4E+10)(1562500,2.4E+10)};
      \addlegendentry{CPMA}

      \addplot
      coordinates{(1.490116119,5.0E+7)(2.980232239,1.0E+8)(5.960464478,2.0E+8)(11.92092896,3.7E+8)(23.84185791,6.4E+8)(47.68371582,9.5E+8)(95.36743164,1.2E+9)(190.7348633,1.2E+9)(381.4697266,2.1E+9)(762.9394531,4.1E+9)(1525.878906,7.0E+9)(3051.757813,1.0E+10)(6103.515625,1.3E+10)(12207.03125,1.6E+10)(24414.0625,1.6E+10)(48828.125,1.7E+10)(97656.25,1.8E+10)(195312.5,1.8E+10)(390625,1.9E+10)(781250,1.9E+10)(1562500,1.9E+10)};
      \addlegendentry{U-PaC}

      \addplot[safe-pink, mark=square*]
      coordinates{(1.490116119,4.7E+7)(2.980232239,1.0E+8)(5.960464478,1.8E+8)(11.92092896,3.5E+8)(23.84185791,5.8E+8)(47.68371582,8.5E+8)(95.36743164,1.0E+9)(190.7348633,1.2E+9)(381.4697266,1.5E+9)(762.9394531,2.3E+9)(1525.878906,4.1E+9)(3051.757813,7.0E+9)(6103.515625,1.0E+10)(12207.03125,1.3E+10)(24414.0625,1.6E+10)(48828.125,1.7E+10)(97656.25,1.8E+10)(195312.5,1.9E+10)(390625,1.9E+10)(781250,1.9E+10)(1562500,1.9E+10)};
      \addlegendentry{C-PaC}


      \addplot[safe-brick, mark=diamond*]
      coordinates{(1.490116119,5.9E+7)(2.980232239,1.1E+8)(5.960464478,1.9E+8)(11.92092896,2.9E+8)(23.84185791,4.0E+8)(47.68371582,4.9E+8)(95.36743164,5.5E+8)(190.7348633,5.8E+8)(381.4697266,6.0E+8)(762.9394531,6.1E+8)(1525.878906,6.2E+8)(3051.757813,6.2E+8)(6103.515625,6.3E+8)(12207.03125,6.4E+8)(24414.0625,6.5E+8)(48828.125,6.6E+8)(97656.25,6.7E+8)(195312.5,6.8E+8)(390625,6.9E+8)(781250,6.9E+8)(1562500,6.9E+8)};
      \addlegendentry{\ptree}

      % \draw [latex-, safe-pink] (axis cs:9.00E+08,1.35E+04)-- +(-8pt,-14pt) node[left] {\large \textcolor{safe-pink}{25\% faster}};

    \end{axis}
  \end{tikzpicture}
  \vspace{-.8cm}
  \caption{Range query throughput as a function of range size.}
  %Small queries are dominated by the search for the start, while large queries are dominated by scanning over the elements}
  %\todo{we might want to change the lines to be readable in bw. maybe with
  %  textures. but we should be consistent.}}
  \label{fig:map-range-micro}
   \vspace{.4cm}
\end{figure}
%%% Local Variables:
%%% mode: latex
%%% TeX-master: "../main"
%%% End:

